Direct Calculation of Spin-Stiffness for Spin-1/2 Heisenberg Models

The spin-stiffness of frustrated spin-1/2 Heisenberg models in one and two dimensions is computed for the first time by exact diagonalizations on small clusters that implement spin-dependent twisted boundary conditions. Finite-size extrapolation to the thermodynamic limit yields a value of $0.14\pm 0.01$ for the spin-stiffness of the unfrustrated planar antiferromagnet. We also present a general discussion of the linear-response theory for spin-twists, which ultimately leads to the moment sum-rule.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

Fig. 1 postscript file follows.

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
5 setlinewidth
1826 1409 m
1826 1984 l
2581 1984 l
2581 1409 l
1826 1409 l
stroke
1 setlinewidth
[] 0 setdash
5 setlinewidth
1826 1409 m
1826 1417 l
1952 1409 m
1952 1417 l
2078 1409 m
2078 1417 l
2204 1409 m
2204 1417 l
2329 1409 m
2329 1417 l
2455 1409 m
2455 1417 l
2581 1409 m
2581 1417 l
1826 1984 m
1826 1976 l
1952 1984 m
1952 1976 l
2078 1984 m
2078 1976 l
2204 1984 m
2204 1976 l
2329 1984 m
2329 1976 l
2455 1984 m
2455 1976 l
2581 1984 m
2581 1976 l
stroke
1826 1409 m
1826 1427 l
2078 1409 m
2078 1427 l
2329 1409 m
2329 1427 l
2581 1409 m
2581 1427 l
1826 1984 m
1826 1966 l
2078 1984 m
2078 1966 l
2329 1984 m
2329 1966 l
2581 1984 m
2581 1966 l
/Times-Italic findfont
54 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
stroke
1 setlinewidth
1826 1364 m
gsave
1826 1364 translate
0 rotate
0 -18  m
(0.00) CS
(0.00) show
grestore
2078 1364 m
gsave
2078 1364 translate
0 rotate
0 -18  m
(0.20) CS
(0.20) show
grestore
2329 1364 m
gsave
2329 1364 translate
0 rotate
0 -18  m
(0.40) CS
(0.40) show
grestore
2581 1364 m
gsave
2581 1364 translate
0 rotate
0 -18  m
(0.60) CS
(0.60) show
grestore
/Helvetica findfont
66 scalefont
 setfont
2203 1274 m
gsave
2203 1274 translate
0 rotate
0 0  m
(J2/J1) CS
(J) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(2) show
/Helvetica findfont
66 scalefont
 setfont
0 19 rmoveto
(/J) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(1) show
/Helvetica findfont
66 scalefont
 setfont
0 19 rmoveto
() show
grestore
5 setlinewidth
1826 1409 m
1834 1409 l
1826 1504 m
1834 1504 l
1826 1600 m
1834 1600 l
1826 1696 m
1834 1696 l
1826 1792 m
1834 1792 l
1826 1888 m
1834 1888 l
1826 1984 m
1834 1984 l
2581 1409 m
2573 1409 l
2581 1504 m
2573 1504 l
2581 1600 m
2573 1600 l
2581 1696 m
2573 1696 l
2581 1792 m
2573 1792 l
2581 1888 m
2573 1888 l
2581 1984 m
2573 1984 l
stroke
1826 1409 m
1844 1409 l
1826 1600 m
1844 1600 l
1826 1792 m
1844 1792 l
1826 1984 m
1844 1984 l
2581 1409 m
2563 1409 l
2581 1600 m
2563 1600 l
2581 1792 m
2563 1792 l
2581 1984 m
2563 1984 l
/Helvetica findfont
54 scalefont
 setfont
stroke
1 setlinewidth
1792 1409 m
gsave
1792 1409 translate
0 rotate
0 -18  m
(0.0) RJ
(0.0) show
grestore
1792 1600 m
gsave
1792 1600 translate
0 rotate
0 -18  m
(0.5) RJ
(0.5) show
grestore
1792 1792 m
gsave
1792 1792 translate
0 rotate
0 -18  m
(1.0) RJ
(1.0) show
grestore
1792 1984 m
gsave
1792 1984 translate
0 rotate
0 -18  m
(1.5) RJ
(1.5) show
grestore
/Helvetica findfont
66 scalefont
 setfont
1678 1696 m
gsave
1678 1696 translate
90 rotate
0 0  m
(I0) CS
(I) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
1826 1774 m
1889 1777 l
1952 1779 l
2015 1782 l
2078 1785 l
2141 1787 l
2204 1786 l
2267 1773 l
2329 1723 l
2361 1661 l
2392 1545 l
2405 1476 l
2415 1409 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1826 1774 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1826 1774 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1889 1777 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1889 1777 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1952 1779 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1952 1779 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2015 1782 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2015 1782 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2078 1785 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2078 1785 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2141 1787 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2141 1787 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2204 1786 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2204 1786 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2267 1773 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2267 1773 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2329 1723 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2329 1723 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2361 1661 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2361 1661 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2392 1545 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2392 1545 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2405 1476 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2405 1476 17 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1826 1773 m
1889 1775 l
1952 1778 l
2015 1782 l
2078 1785 l
2141 1787 l
2204 1785 l
2267 1768 l
2329 1700 l
2361 1614 l
2392 1456 l
2399 1409 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1812 1759 m
1812 1787 l
1840 1787 l
1840 1759 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1812 1759 m
1812 1787 l
1840 1787 l
1840 1759 l
1812 1759 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1875 1761 m
1875 1789 l
1903 1789 l
1903 1761 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1875 1761 m
1875 1789 l
1903 1789 l
1903 1761 l
1875 1761 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1938 1764 m
1938 1792 l
1966 1792 l
1966 1764 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1938 1764 m
1938 1792 l
1966 1792 l
1966 1764 l
1938 1764 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2001 1768 m
2001 1796 l
2029 1796 l
2029 1768 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2001 1768 m
2001 1796 l
2029 1796 l
2029 1768 l
2001 1768 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2064 1771 m
2064 1799 l
2092 1799 l
2092 1771 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2064 1771 m
2064 1799 l
2092 1799 l
2092 1771 l
2064 1771 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2127 1773 m
2127 1801 l
2155 1801 l
2155 1773 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2127 1773 m
2127 1801 l
2155 1801 l
2155 1773 l
2127 1773 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2190 1771 m
2190 1799 l
2218 1799 l
2218 1771 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2190 1771 m
2190 1799 l
2218 1799 l
2218 1771 l
2190 1771 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2253 1754 m
2253 1782 l
2281 1782 l
2281 1754 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2253 1754 m
2253 1782 l
2281 1782 l
2281 1754 l
2253 1754 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2315 1686 m
2315 1714 l
2343 1714 l
2343 1686 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2315 1686 m
2315 1714 l
2343 1714 l
2343 1686 l
2315 1686 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2347 1600 m
2347 1628 l
2375 1628 l
2375 1600 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2347 1600 m
2347 1628 l
2375 1628 l
2375 1600 l
2347 1600 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2378 1442 m
2378 1470 l
2406 1470 l
2406 1442 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2378 1442 m
2378 1470 l
2406 1470 l
2406 1442 l
2378 1442 l
stroke
1 setlinewidth
5 setlinewidth
1826 1771 m
1889 1774 l
1952 1777 l
2015 1781 l
2078 1784 l
2141 1787 l
2204 1784 l
2267 1759 l
2329 1654 l
2361 1520 l
2376 1409 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1826 1788 m
1809 1771 l
1826 1754 l
1843 1771 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1826 1788 m
1809 1771 l
1826 1754 l
1843 1771 l
1826 1788 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1889 1791 m
1872 1774 l
1889 1757 l
1906 1774 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1889 1791 m
1872 1774 l
1889 1757 l
1906 1774 l
1889 1791 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1952 1794 m
1935 1777 l
1952 1760 l
1969 1777 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1952 1794 m
1935 1777 l
1952 1760 l
1969 1777 l
1952 1794 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2015 1798 m
1998 1781 l
2015 1764 l
2032 1781 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2015 1798 m
1998 1781 l
2015 1764 l
2032 1781 l
2015 1798 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2078 1801 m
2061 1784 l
2078 1767 l
2095 1784 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2078 1801 m
2061 1784 l
2078 1767 l
2095 1784 l
2078 1801 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2141 1804 m
2124 1787 l
2141 1770 l
2158 1787 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2141 1804 m
2124 1787 l
2141 1770 l
2158 1787 l
2141 1804 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2204 1801 m
2187 1784 l
2204 1767 l
2221 1784 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2204 1801 m
2187 1784 l
2204 1767 l
2221 1784 l
2204 1801 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2267 1776 m
2250 1759 l
2267 1742 l
2284 1759 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2267 1776 m
2250 1759 l
2267 1742 l
2284 1759 l
2267 1776 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2329 1671 m
2312 1654 l
2329 1637 l
2346 1654 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2329 1671 m
2312 1654 l
2329 1637 l
2346 1654 l
2329 1671 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2361 1537 m
2344 1520 l
2361 1503 l
2378 1520 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2361 1537 m
2344 1520 l
2361 1503 l
2378 1520 l
2361 1537 l
stroke
1 setlinewidth
5 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
5 setlinewidth
528 420 m
528 430 l
880 420 m
880 430 l
1232 420 m
1232 430 l
1584 420 m
1584 430 l
1937 420 m
1937 430 l
2289 420 m
2289 430 l
2641 420 m
2641 430 l
stroke
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2641 420 m
2641 440 l
/Helvetica findfont
78 scalefont
 setfont
stroke
1 setlinewidth
528 355 m
gsave
528 355 translate
0 rotate
0 -26  m
(0.00) CS
(0.00) show
grestore
1232 355 m
gsave
1232 355 translate
0 rotate
0 -26  m
(0.20) CS
(0.20) show
grestore
1937 355 m
gsave
1937 355 translate
0 rotate
0 -26  m
(0.40) CS
(0.40) show
grestore
2641 355 m
gsave
2641 355 translate
0 rotate
0 -26  m
(0.60) CS
(0.60) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1585 225 m
gsave
1585 225 translate
0 rotate
0 0  m
(J2/J1) CS
(J) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(2) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(/J) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(1) show
grestore
5 setlinewidth
528 420 m
538 420 l
528 580 m
538 580 l
528 741 m
538 741 l
528 902 m
538 902 l
528 1063 m
538 1063 l
528 1224 m
538 1224 l
528 1385 m
538 1385 l
528 1546 m
538 1546 l
528 1707 m
538 1707 l
528 1868 m
538 1868 l
528 2029 m
538 2029 l
stroke
528 420 m
548 420 l
528 741 m
548 741 l
528 1063 m
548 1063 l
528 1385 m
548 1385 l
528 1707 m
548 1707 l
528 2029 m
548 2029 l
/Helvetica findfont
78 scalefont
 setfont
stroke
1 setlinewidth
478 420 m
gsave
478 420 translate
0 rotate
0 -26  m
(0.00) RJ
(0.00) show
grestore
478 741 m
gsave
478 741 translate
0 rotate
0 -26  m
(0.10) RJ
(0.10) show
grestore
478 1063 m
gsave
478 1063 translate
0 rotate
0 -26  m
(0.20) RJ
(0.20) show
grestore
478 1385 m
gsave
478 1385 translate
0 rotate
0 -26  m
(0.30) RJ
(0.30) show
grestore
478 1707 m
gsave
478 1707 translate
0 rotate
0 -26  m
(0.40) RJ
(0.40) show
grestore
478 2029 m
gsave
478 2029 translate
0 rotate
0 -26  m
(0.50) RJ
(0.50) show
grestore
/Helvetica findfont
90 scalefont
 setfont
253 1225 m
gsave
253 1225 translate
90 rotate
0 0  m
(rs) CS
/Symbol findfont
90 scalefont
 setfont
(r) show
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(s) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
528 1336 m
704 1342 l
880 1348 l
1056 1354 l
1232 1359 l
1408 1360 l
1584 1351 l
1761 1311 l
1937 1173 l
2025 1013 l
2113 730 l
2148 567 l
2175 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
528 1336 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
528 1336 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
704 1342 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
704 1342 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
880 1348 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
880 1348 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1056 1354 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1056 1354 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1232 1359 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1232 1359 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1408 1360 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1408 1360 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1584 1351 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1584 1351 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1761 1311 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1761 1311 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1937 1173 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1937 1173 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2025 1013 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2025 1013 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2113 730 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2113 730 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2148 567 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2148 567 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
528 1330 m
704 1337 l
880 1343 l
1056 1350 l
1232 1356 l
1408 1358 l
1584 1347 l
1761 1297 l
1937 1117 l
2025 903 l
2113 529 l
2131 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
511 1313 m
511 1347 l
545 1347 l
545 1313 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
511 1313 m
511 1347 l
545 1347 l
545 1313 l
511 1313 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
687 1320 m
687 1354 l
721 1354 l
721 1320 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
687 1320 m
687 1354 l
721 1354 l
721 1320 l
687 1320 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
863 1326 m
863 1360 l
897 1360 l
897 1326 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
863 1326 m
863 1360 l
897 1360 l
897 1326 l
863 1326 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1039 1333 m
1039 1367 l
1073 1367 l
1073 1333 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1039 1333 m
1039 1367 l
1073 1367 l
1073 1333 l
1039 1333 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1215 1339 m
1215 1373 l
1249 1373 l
1249 1339 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1215 1339 m
1215 1373 l
1249 1373 l
1249 1339 l
1215 1339 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1391 1341 m
1391 1375 l
1425 1375 l
1425 1341 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1391 1341 m
1391 1375 l
1425 1375 l
1425 1341 l
1391 1341 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1567 1330 m
1567 1364 l
1601 1364 l
1601 1330 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1567 1330 m
1567 1364 l
1601 1364 l
1601 1330 l
1567 1330 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1744 1280 m
1744 1314 l
1778 1314 l
1778 1280 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1744 1280 m
1744 1314 l
1778 1314 l
1778 1280 l
1744 1280 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1920 1100 m
1920 1134 l
1954 1134 l
1954 1100 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1920 1100 m
1920 1134 l
1954 1134 l
1954 1100 l
1920 1100 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2008 886 m
2008 920 l
2042 920 l
2042 886 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2008 886 m
2008 920 l
2042 920 l
2042 886 l
2008 886 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2096 512 m
2096 546 l
2130 546 l
2130 512 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2096 512 m
2096 546 l
2130 546 l
2130 512 l
2096 512 l
stroke
1 setlinewidth
5 setlinewidth
528 1322 m
704 1329 l
880 1337 l
1056 1345 l
1232 1352 l
1408 1355 l
1584 1341 l
1761 1271 l
1937 1004 l
2025 681 l
2067 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
528 1342 m
508 1322 l
528 1302 l
548 1322 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
528 1342 m
508 1322 l
528 1302 l
548 1322 l
528 1342 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
704 1349 m
684 1329 l
704 1309 l
724 1329 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
704 1349 m
684 1329 l
704 1309 l
724 1329 l
704 1349 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
880 1357 m
860 1337 l
880 1317 l
900 1337 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
880 1357 m
860 1337 l
880 1317 l
900 1337 l
880 1357 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1056 1365 m
1036 1345 l
1056 1325 l
1076 1345 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1056 1365 m
1036 1345 l
1056 1325 l
1076 1345 l
1056 1365 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1232 1372 m
1212 1352 l
1232 1332 l
1252 1352 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1232 1372 m
1212 1352 l
1232 1332 l
1252 1352 l
1232 1372 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1408 1375 m
1388 1355 l
1408 1335 l
1428 1355 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1408 1375 m
1388 1355 l
1408 1335 l
1428 1355 l
1408 1375 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1584 1361 m
1564 1341 l
1584 1321 l
1604 1341 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1584 1361 m
1564 1341 l
1584 1321 l
1604 1341 l
1584 1361 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1761 1291 m
1741 1271 l
1761 1251 l
1781 1271 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1761 1291 m
1741 1271 l
1761 1251 l
1781 1271 l
1761 1291 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1937 1024 m
1917 1004 l
1937 984 l
1957 1004 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1937 1024 m
1917 1004 l
1937 984 l
1957 1004 l
1937 1024 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2025 701 m
2005 681 l
2025 661 l
2045 681 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2025 701 m
2005 681 l
2025 661 l
2045 681 l
2025 701 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
5 setlinewidth
786 1126 m
970 1126 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
786 1126 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
786 1126 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
970 1126 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
970 1126 20 0 360 arc
stroke
1 setlinewidth
1016 1126 m
gsave
1016 1126 translate
0 rotate
0 -26  m
(N=14) show
grestore
/Helvetica findfont
78 scalefont
 setfont
5 setlinewidth
786 1028 m
970 1028 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
769 1011 m
769 1045 l
803 1045 l
803 1011 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
769 1011 m
769 1045 l
803 1045 l
803 1011 l
769 1011 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
953 1011 m
953 1045 l
987 1045 l
987 1011 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
953 1011 m
953 1045 l
987 1045 l
987 1011 l
953 1011 l
stroke
1 setlinewidth
1016 1028 m
gsave
1016 1028 translate
0 rotate
0 -26  m
(N=16) show
grestore
/Helvetica findfont
78 scalefont
 setfont
5 setlinewidth
786 930 m
970 930 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
786 950 m
766 930 l
786 910 l
806 930 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
786 950 m
766 930 l
786 910 l
806 930 l
786 950 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
970 950 m
950 930 l
970 910 l
990 930 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
970 950 m
950 930 l
970 910 l
990 930 l
970 950 l
stroke
1 setlinewidth
1016 930 m
gsave
1016 930 translate
0 rotate
0 -26  m
(N=20) show
grestore
showpage
%%Trailer
%%BoundingBox: 121 100 634 487
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

Fig. 2 postscript file follows.

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
5 setlinewidth
1826 1409 m
1826 1984 l
2581 1984 l
2581 1409 l
1826 1409 l
stroke
1 setlinewidth
[] 0 setdash
5 setlinewidth
1826 1409 m
1826 1417 l
1902 1409 m
1902 1417 l
1977 1409 m
1977 1417 l
2053 1409 m
2053 1417 l
2128 1409 m
2128 1417 l
2204 1409 m
2204 1417 l
2279 1409 m
2279 1417 l
2355 1409 m
2355 1417 l
2430 1409 m
2430 1417 l
2506 1409 m
2506 1417 l
2581 1409 m
2581 1417 l
1826 1984 m
1826 1976 l
1902 1984 m
1902 1976 l
1977 1984 m
1977 1976 l
2053 1984 m
2053 1976 l
2128 1984 m
2128 1976 l
2204 1984 m
2204 1976 l
2279 1984 m
2279 1976 l
2355 1984 m
2355 1976 l
2430 1984 m
2430 1976 l
2506 1984 m
2506 1976 l
2581 1984 m
2581 1976 l
stroke
1826 1409 m
1826 1427 l
1977 1409 m
1977 1427 l
2128 1409 m
2128 1427 l
2279 1409 m
2279 1427 l
2430 1409 m
2430 1427 l
2581 1409 m
2581 1427 l
1826 1984 m
1826 1966 l
1977 1984 m
1977 1966 l
2128 1984 m
2128 1966 l
2279 1984 m
2279 1966 l
2430 1984 m
2430 1966 l
2581 1984 m
2581 1966 l
/Times-Italic findfont
54 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
stroke
1 setlinewidth
1826 1364 m
gsave
1826 1364 translate
0 rotate
0 -18  m
(0.00) CS
(0.00) show
grestore
1977 1364 m
gsave
1977 1364 translate
0 rotate
0 -18  m
(0.20) CS
(0.20) show
grestore
2128 1364 m
gsave
2128 1364 translate
0 rotate
0 -18  m
(0.40) CS
(0.40) show
grestore
2279 1364 m
gsave
2279 1364 translate
0 rotate
0 -18  m
(0.60) CS
(0.60) show
grestore
2430 1364 m
gsave
2430 1364 translate
0 rotate
0 -18  m
(0.80) CS
(0.80) show
grestore
2581 1364 m
gsave
2581 1364 translate
0 rotate
0 -18  m
(1.00) CS
(1.00) show
grestore
/Helvetica findfont
66 scalefont
 setfont
2203 1274 m
gsave
2203 1274 translate
0 rotate
0 0  m
(J2/J1) CS
(J) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(2) show
/Helvetica findfont
66 scalefont
 setfont
0 19 rmoveto
(/J) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(1) show
/Helvetica findfont
66 scalefont
 setfont
0 19 rmoveto
() show
grestore
5 setlinewidth
1826 1409 m
1834 1409 l
1826 1552 m
1834 1552 l
1826 1696 m
1834 1696 l
1826 1840 m
1834 1840 l
1826 1984 m
1834 1984 l
2581 1409 m
2573 1409 l
2581 1552 m
2573 1552 l
2581 1696 m
2573 1696 l
2581 1840 m
2573 1840 l
2581 1984 m
2573 1984 l
stroke
1826 1409 m
1844 1409 l
1826 1696 m
1844 1696 l
1826 1984 m
1844 1984 l
2581 1409 m
2563 1409 l
2581 1696 m
2563 1696 l
2581 1984 m
2563 1984 l
/Helvetica findfont
54 scalefont
 setfont
stroke
1 setlinewidth
1792 1409 m
gsave
1792 1409 translate
0 rotate
0 -18  m
(0.0) RJ
(0.0) show
grestore
1792 1696 m
gsave
1792 1696 translate
0 rotate
0 -18  m
(0.5) RJ
(0.5) show
grestore
1792 1984 m
gsave
1792 1984 translate
0 rotate
0 -18  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
66 scalefont
 setfont
1678 1696 m
gsave
1678 1696 translate
90 rotate
0 0  m
(I0) CS
(I) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
1826 1864 m
1864 1854 l
1902 1843 l
1939 1828 l
1977 1810 l
2015 1786 l
2053 1756 l
2090 1716 l
2128 1664 l
2166 1597 l
2204 1524 l
2222 1490 l
2241 1467 l
2260 1462 l
2279 1483 l
2298 1524 l
2317 1566 l
2336 1586 l
2355 1581 l
2392 1517 l
2430 1433 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1826 1864 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1826 1864 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1864 1854 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1864 1854 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1902 1843 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1902 1843 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1939 1828 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1939 1828 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1977 1810 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1977 1810 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2015 1786 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2015 1786 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2053 1756 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2053 1756 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2090 1716 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2090 1716 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2128 1664 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2128 1664 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2166 1597 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2166 1597 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2204 1524 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2204 1524 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2222 1490 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2222 1490 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2241 1467 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2241 1467 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2260 1462 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2260 1462 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2279 1483 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2279 1483 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2298 1524 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2298 1524 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2317 1566 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2317 1566 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2336 1586 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2336 1586 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2355 1581 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2355 1581 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2392 1517 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2392 1517 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2430 1433 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2430 1433 17 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1826 1843 m
1864 1831 l
1902 1817 l
1939 1799 l
1977 1778 l
2015 1751 l
2053 1717 l
2090 1671 l
2128 1608 l
2143 1575 l
2158 1538 l
2173 1494 l
2189 1443 l
2197 1409 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1812 1829 m
1812 1857 l
1840 1857 l
1840 1829 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1812 1829 m
1812 1857 l
1840 1857 l
1840 1829 l
1812 1829 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1850 1817 m
1850 1845 l
1878 1845 l
1878 1817 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1850 1817 m
1850 1845 l
1878 1845 l
1878 1817 l
1850 1817 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1888 1803 m
1888 1831 l
1916 1831 l
1916 1803 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1888 1803 m
1888 1831 l
1916 1831 l
1916 1803 l
1888 1803 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1925 1785 m
1925 1813 l
1953 1813 l
1953 1785 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1925 1785 m
1925 1813 l
1953 1813 l
1953 1785 l
1925 1785 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1963 1764 m
1963 1792 l
1991 1792 l
1991 1764 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1963 1764 m
1963 1792 l
1991 1792 l
1991 1764 l
1963 1764 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2001 1737 m
2001 1765 l
2029 1765 l
2029 1737 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2001 1737 m
2001 1765 l
2029 1765 l
2029 1737 l
2001 1737 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2039 1703 m
2039 1731 l
2067 1731 l
2067 1703 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2039 1703 m
2039 1731 l
2067 1731 l
2067 1703 l
2039 1703 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2076 1657 m
2076 1685 l
2104 1685 l
2104 1657 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2076 1657 m
2076 1685 l
2104 1685 l
2104 1657 l
2076 1657 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2114 1594 m
2114 1622 l
2142 1622 l
2142 1594 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2114 1594 m
2114 1622 l
2142 1622 l
2142 1594 l
2114 1594 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2129 1561 m
2129 1589 l
2157 1589 l
2157 1561 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2129 1561 m
2129 1589 l
2157 1589 l
2157 1561 l
2129 1561 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2144 1524 m
2144 1552 l
2172 1552 l
2172 1524 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2144 1524 m
2144 1552 l
2172 1552 l
2172 1524 l
2144 1524 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2159 1480 m
2159 1508 l
2187 1508 l
2187 1480 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2159 1480 m
2159 1508 l
2187 1508 l
2187 1480 l
2159 1480 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2175 1429 m
2175 1457 l
2203 1457 l
2203 1429 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2175 1429 m
2175 1457 l
2203 1457 l
2203 1429 l
2175 1429 l
stroke
1 setlinewidth
5 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
5 setlinewidth
528 420 m
528 430 l
739 420 m
739 430 l
950 420 m
950 430 l
1162 420 m
1162 430 l
1373 420 m
1373 430 l
1585 420 m
1585 430 l
1796 420 m
1796 430 l
2007 420 m
2007 430 l
2219 420 m
2219 430 l
2430 420 m
2430 430 l
2642 420 m
2642 430 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2642 420 m
2642 440 l
/Helvetica findfont
78 scalefont
 setfont
stroke
1 setlinewidth
528 355 m
gsave
528 355 translate
0 rotate
0 -26  m
(0.00) CS
(0.00) show
grestore
950 355 m
gsave
950 355 translate
0 rotate
0 -26  m
(0.20) CS
(0.20) show
grestore
1373 355 m
gsave
1373 355 translate
0 rotate
0 -26  m
(0.40) CS
(0.40) show
grestore
1796 355 m
gsave
1796 355 translate
0 rotate
0 -26  m
(0.60) CS
(0.60) show
grestore
2219 355 m
gsave
2219 355 translate
0 rotate
0 -26  m
(0.80) CS
(0.80) show
grestore
2642 355 m
gsave
2642 355 translate
0 rotate
0 -26  m
(1.00) CS
(1.00) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1585 225 m
gsave
1585 225 translate
0 rotate
0 0  m
(J2/J1) CS
(J) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(2) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(/J) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(1) show
grestore
5 setlinewidth
528 420 m
538 420 l
528 822 m
538 822 l
528 1225 m
538 1225 l
528 1627 m
538 1627 l
528 2030 m
538 2030 l
stroke
528 420 m
548 420 l
528 1225 m
548 1225 l
528 2030 m
548 2030 l
/Helvetica findfont
78 scalefont
 setfont
stroke
1 setlinewidth
478 420 m
gsave
478 420 translate
0 rotate
0 -26  m
(0.00) RJ
(0.00) show
grestore
478 1225 m
gsave
478 1225 translate
0 rotate
0 -26  m
(0.10) RJ
(0.10) show
grestore
478 2030 m
gsave
478 2030 translate
0 rotate
0 -26  m
(0.20) RJ
(0.20) show
grestore
/Helvetica findfont
90 scalefont
 setfont
253 1225 m
gsave
253 1225 translate
90 rotate
0 0  m
(rs) CS
/Symbol findfont
90 scalefont
 setfont
(r) show
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(s) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
528 1910 m
633 1879 l
739 1839 l
845 1788 l
950 1724 l
1056 1642 l
1162 1534 l
1267 1393 l
1373 1210 l
1479 985 l
1585 744 l
1637 641 l
1690 569 l
1743 545 l
1796 571 l
1849 616 l
1902 628 l
1954 599 l
2007 555 l
2113 477 l
2219 429 l
2257 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
528 1910 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
528 1910 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
633 1879 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
633 1879 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
739 1839 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
739 1839 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
845 1788 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
845 1788 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
950 1724 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
950 1724 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1056 1642 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1056 1642 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1162 1534 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1162 1534 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1267 1393 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1267 1393 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1373 1210 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1373 1210 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1479 985 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1479 985 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1585 744 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1585 744 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1637 641 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1637 641 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1690 569 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1690 569 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1743 545 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1743 545 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1796 571 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1796 571 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1849 616 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1849 616 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1902 628 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1902 628 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1954 599 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1954 599 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2007 555 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2007 555 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2113 477 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2113 477 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2219 429 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2219 429 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
528 1819 m
633 1780 l
739 1734 l
845 1677 l
950 1606 l
1056 1516 l
1162 1401 l
1267 1248 l
1373 1042 l
1479 753 l
1500 682 l
1532 565 l
1542 523 l
1566 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
511 1802 m
511 1836 l
545 1836 l
545 1802 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
511 1802 m
511 1836 l
545 1836 l
545 1802 l
511 1802 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
616 1763 m
616 1797 l
650 1797 l
650 1763 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
616 1763 m
616 1797 l
650 1797 l
650 1763 l
616 1763 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
722 1717 m
722 1751 l
756 1751 l
756 1717 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
722 1717 m
722 1751 l
756 1751 l
756 1717 l
722 1717 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
828 1660 m
828 1694 l
862 1694 l
862 1660 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
828 1660 m
828 1694 l
862 1694 l
862 1660 l
828 1660 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
933 1589 m
933 1623 l
967 1623 l
967 1589 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
933 1589 m
933 1623 l
967 1623 l
967 1589 l
933 1589 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1039 1499 m
1039 1533 l
1073 1533 l
1073 1499 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1039 1499 m
1039 1533 l
1073 1533 l
1073 1499 l
1039 1499 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1145 1384 m
1145 1418 l
1179 1418 l
1179 1384 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1145 1384 m
1145 1418 l
1179 1418 l
1179 1384 l
1145 1384 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1250 1231 m
1250 1265 l
1284 1265 l
1284 1231 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1250 1231 m
1250 1265 l
1284 1265 l
1284 1231 l
1250 1231 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1356 1025 m
1356 1059 l
1390 1059 l
1390 1025 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1356 1025 m
1356 1059 l
1390 1059 l
1390 1025 l
1356 1025 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1462 736 m
1462 770 l
1496 770 l
1496 736 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1462 736 m
1462 770 l
1496 770 l
1496 736 l
1462 736 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1483 665 m
1483 699 l
1517 699 l
1517 665 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1483 665 m
1483 699 l
1517 699 l
1517 665 l
1483 665 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1515 548 m
1515 582 l
1549 582 l
1549 548 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1515 548 m
1515 582 l
1549 582 l
1549 548 l
1515 548 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1525 506 m
1525 540 l
1559 540 l
1559 506 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1525 506 m
1525 540 l
1559 540 l
1559 506 l
1525 506 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
5 setlinewidth
676 1093 m
860 1093 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
676 1093 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
676 1093 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
860 1093 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
860 1093 20 0 360 arc
stroke
1 setlinewidth
906 1093 m
gsave
906 1093 translate
0 rotate
0 -26  m
(N=16) show
grestore
/Helvetica findfont
78 scalefont
 setfont
5 setlinewidth
676 995 m
860 995 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
659 978 m
659 1012 l
693 1012 l
693 978 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
659 978 m
659 1012 l
693 1012 l
693 978 l
659 978 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
843 978 m
843 1012 l
877 1012 l
877 978 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
843 978 m
843 1012 l
877 1012 l
877 978 l
843 978 l
stroke
1 setlinewidth
906 995 m
gsave
906 995 translate
0 rotate
0 -26  m
(N=20) show
grestore
showpage
%%Trailer
%%BoundingBox: 122 100 634 487
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

Fig. 3 postscript file follows

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
5 setlinewidth
1826 1409 m
1826 1984 l
2581 1984 l
2581 1409 l
1826 1409 l
stroke
1 setlinewidth
[] 0 setdash
5 setlinewidth
1826 1409 m
1826 1417 l
1952 1409 m
1952 1417 l
2078 1409 m
2078 1417 l
2204 1409 m
2204 1417 l
2329 1409 m
2329 1417 l
2455 1409 m
2455 1417 l
2581 1409 m
2581 1417 l
1826 1984 m
1826 1976 l
1952 1984 m
1952 1976 l
2078 1984 m
2078 1976 l
2204 1984 m
2204 1976 l
2329 1984 m
2329 1976 l
2455 1984 m
2455 1976 l
2581 1984 m
2581 1976 l
stroke
1826 1409 m
1826 1427 l
2078 1409 m
2078 1427 l
2329 1409 m
2329 1427 l
2581 1409 m
2581 1427 l
1826 1984 m
1826 1966 l
2078 1984 m
2078 1966 l
2329 1984 m
2329 1966 l
2581 1984 m
2581 1966 l
/Times-Italic findfont
54 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
stroke
1 setlinewidth
1826 1364 m
gsave
1826 1364 translate
0 rotate
0 -18  m
(0.00) CS
(0.00) show
grestore
2078 1364 m
gsave
2078 1364 translate
0 rotate
0 -18  m
(0.20) CS
(0.20) show
grestore
2329 1364 m
gsave
2329 1364 translate
0 rotate
0 -18  m
(0.40) CS
(0.40) show
grestore
2581 1364 m
gsave
2581 1364 translate
0 rotate
0 -18  m
(0.60) CS
(0.60) show
grestore
/Helvetica findfont
66 scalefont
 setfont
2203 1274 m
gsave
2203 1274 translate
0 rotate
0 0  m
(J3/J1) CS
(J) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(3) show
/Helvetica findfont
66 scalefont
 setfont
0 19 rmoveto
(/J) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(1) show
/Helvetica findfont
66 scalefont
 setfont
0 19 rmoveto
() show
grestore
5 setlinewidth
1826 1409 m
1834 1409 l
1826 1552 m
1834 1552 l
1826 1696 m
1834 1696 l
1826 1840 m
1834 1840 l
1826 1984 m
1834 1984 l
2581 1409 m
2573 1409 l
2581 1552 m
2573 1552 l
2581 1696 m
2573 1696 l
2581 1840 m
2573 1840 l
2581 1984 m
2573 1984 l
stroke
1826 1409 m
1844 1409 l
1826 1696 m
1844 1696 l
1826 1984 m
1844 1984 l
2581 1409 m
2563 1409 l
2581 1696 m
2563 1696 l
2581 1984 m
2563 1984 l
/Helvetica findfont
54 scalefont
 setfont
stroke
1 setlinewidth
1792 1409 m
gsave
1792 1409 translate
0 rotate
0 -18  m
(0.0) RJ
(0.0) show
grestore
1792 1696 m
gsave
1792 1696 translate
0 rotate
0 -18  m
(0.5) RJ
(0.5) show
grestore
1792 1984 m
gsave
1792 1984 translate
0 rotate
0 -18  m
(1.0) RJ
(1.0) show
grestore
/Helvetica findfont
66 scalefont
 setfont
1678 1696 m
gsave
1678 1696 translate
90 rotate
0 0  m
(I0) CS
(I) show
/Helvetica findfont
39 scalefont
 setfont
0 -19 rmoveto
(0) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
1826 1864 m
1889 1852 l
1952 1836 l
2015 1816 l
2078 1789 l
2141 1752 l
2204 1699 l
2267 1617 l
2329 1475 l
2342 1434 l
2349 1409 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1826 1864 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1826 1864 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1889 1852 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1889 1852 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1952 1836 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1952 1836 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2015 1816 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2015 1816 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2078 1789 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2078 1789 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2141 1752 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2141 1752 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2204 1699 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2204 1699 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2267 1617 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2267 1617 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2329 1475 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2329 1475 17 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
2342 1434 17 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
2342 1434 17 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
1826 1843 m
1889 1826 l
1952 1803 l
2015 1774 l
2078 1731 l
2141 1668 l
2204 1566 l
2216 1538 l
2229 1506 l
2241 1471 l
2254 1431 l
2260 1409 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1812 1829 m
1812 1857 l
1840 1857 l
1840 1829 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1812 1829 m
1812 1857 l
1840 1857 l
1840 1829 l
1812 1829 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1875 1812 m
1875 1840 l
1903 1840 l
1903 1812 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1875 1812 m
1875 1840 l
1903 1840 l
1903 1812 l
1875 1812 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1938 1789 m
1938 1817 l
1966 1817 l
1966 1789 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1938 1789 m
1938 1817 l
1966 1817 l
1966 1789 l
1938 1789 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2001 1760 m
2001 1788 l
2029 1788 l
2029 1760 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2001 1760 m
2001 1788 l
2029 1788 l
2029 1760 l
2001 1760 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2064 1717 m
2064 1745 l
2092 1745 l
2092 1717 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2064 1717 m
2064 1745 l
2092 1745 l
2092 1717 l
2064 1717 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2127 1654 m
2127 1682 l
2155 1682 l
2155 1654 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2127 1654 m
2127 1682 l
2155 1682 l
2155 1654 l
2127 1654 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2190 1552 m
2190 1580 l
2218 1580 l
2218 1552 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2190 1552 m
2190 1580 l
2218 1580 l
2218 1552 l
2190 1552 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2202 1524 m
2202 1552 l
2230 1552 l
2230 1524 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2202 1524 m
2202 1552 l
2230 1552 l
2230 1524 l
2202 1524 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2215 1492 m
2215 1520 l
2243 1520 l
2243 1492 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2215 1492 m
2215 1520 l
2243 1520 l
2243 1492 l
2215 1492 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2227 1457 m
2227 1485 l
2255 1485 l
2255 1457 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2227 1457 m
2227 1485 l
2255 1485 l
2255 1457 l
2227 1457 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
2240 1417 m
2240 1445 l
2268 1445 l
2268 1417 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
2240 1417 m
2240 1445 l
2268 1445 l
2268 1417 l
2240 1417 l
stroke
1 setlinewidth
5 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
5 setlinewidth
528 420 m
528 430 l
880 420 m
880 430 l
1232 420 m
1232 430 l
1584 420 m
1584 430 l
1937 420 m
1937 430 l
2289 420 m
2289 430 l
2641 420 m
2641 430 l
stroke
528 420 m
528 440 l
1232 420 m
1232 440 l
1937 420 m
1937 440 l
2641 420 m
2641 440 l
/Helvetica findfont
78 scalefont
 setfont
stroke
1 setlinewidth
528 355 m
gsave
528 355 translate
0 rotate
0 -26  m
(0.00) CS
(0.00) show
grestore
1232 355 m
gsave
1232 355 translate
0 rotate
0 -26  m
(0.20) CS
(0.20) show
grestore
1937 355 m
gsave
1937 355 translate
0 rotate
0 -26  m
(0.40) CS
(0.40) show
grestore
2641 355 m
gsave
2641 355 translate
0 rotate
0 -26  m
(0.60) CS
(0.60) show
grestore
/Helvetica findfont
90 scalefont
 setfont
1585 225 m
gsave
1585 225 translate
0 rotate
0 0  m
(J3/J1) CS
(J) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(3) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(/J) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(1) show
grestore
5 setlinewidth
528 420 m
538 420 l
528 822 m
538 822 l
528 1225 m
538 1225 l
528 1627 m
538 1627 l
528 2030 m
538 2030 l
stroke
528 420 m
548 420 l
528 1225 m
548 1225 l
528 2030 m
548 2030 l
/Helvetica findfont
78 scalefont
 setfont
stroke
1 setlinewidth
478 420 m
gsave
478 420 translate
0 rotate
0 -26  m
(0.00) RJ
(0.00) show
grestore
478 1225 m
gsave
478 1225 translate
0 rotate
0 -26  m
(0.10) RJ
(0.10) show
grestore
478 2030 m
gsave
478 2030 translate
0 rotate
0 -26  m
(0.20) RJ
(0.20) show
grestore
/Helvetica findfont
90 scalefont
 setfont
253 1225 m
gsave
253 1225 translate
90 rotate
0 0  m
(rs) CS
/Symbol findfont
90 scalefont
 setfont
(r) show
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(s) show
grestore
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
5 setlinewidth
528 1912 m
704 1870 l
880 1817 l
1056 1749 l
1232 1657 l
1408 1531 l
1584 1349 l
1761 1072 l
1937 619 l
1988 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
528 1912 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
528 1912 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
704 1870 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
704 1870 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
880 1817 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
880 1817 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1056 1749 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1056 1749 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1232 1657 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1232 1657 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1408 1531 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1408 1531 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1584 1349 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1584 1349 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1761 1072 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1761 1072 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
1937 619 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
1937 619 20 0 360 arc
stroke
1 setlinewidth
5 setlinewidth
528 1819 m
704 1764 l
880 1690 l
1056 1590 l
1232 1449 l
1408 1239 l
1584 908 l
1620 819 l
1655 721 l
1690 610 l
1725 487 l
1743 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
511 1802 m
511 1836 l
545 1836 l
545 1802 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
511 1802 m
511 1836 l
545 1836 l
545 1802 l
511 1802 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
687 1747 m
687 1781 l
721 1781 l
721 1747 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
687 1747 m
687 1781 l
721 1781 l
721 1747 l
687 1747 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
863 1673 m
863 1707 l
897 1707 l
897 1673 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
863 1673 m
863 1707 l
897 1707 l
897 1673 l
863 1673 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1039 1573 m
1039 1607 l
1073 1607 l
1073 1573 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1039 1573 m
1039 1607 l
1073 1607 l
1073 1573 l
1039 1573 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1215 1432 m
1215 1466 l
1249 1466 l
1249 1432 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1215 1432 m
1215 1466 l
1249 1466 l
1249 1432 l
1215 1432 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1391 1222 m
1391 1256 l
1425 1256 l
1425 1222 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1391 1222 m
1391 1256 l
1425 1256 l
1425 1222 l
1391 1222 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1567 891 m
1567 925 l
1601 925 l
1601 891 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1567 891 m
1567 925 l
1601 925 l
1601 891 l
1567 891 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1603 802 m
1603 836 l
1637 836 l
1637 802 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1603 802 m
1603 836 l
1637 836 l
1637 802 l
1603 802 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1638 704 m
1638 738 l
1672 738 l
1672 704 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1638 704 m
1638 738 l
1672 738 l
1672 704 l
1638 704 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1673 593 m
1673 627 l
1707 627 l
1707 593 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1673 593 m
1673 627 l
1707 627 l
1707 593 l
1673 593 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1708 470 m
1708 504 l
1742 504 l
1742 470 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1708 470 m
1708 504 l
1742 504 l
1742 470 l
1708 470 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
5 setlinewidth
676 1093 m
860 1093 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
676 1093 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
676 1093 20 0 360 arc
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
860 1093 20 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
860 1093 20 0 360 arc
stroke
1 setlinewidth
906 1093 m
gsave
906 1093 translate
0 rotate
0 -26  m
(N=16) show
grestore
/Helvetica findfont
78 scalefont
 setfont
5 setlinewidth
676 995 m
860 995 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
659 978 m
659 1012 l
693 1012 l
693 978 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
659 978 m
659 1012 l
693 1012 l
693 978 l
659 978 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
843 978 m
843 1012 l
877 1012 l
877 978 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
843 978 m
843 1012 l
877 1012 l
877 978 l
843 978 l
stroke
1 setlinewidth
906 995 m
gsave
906 995 translate
0 rotate
0 -26  m
(N=20) show
grestore
showpage
%%Trailer
%%BoundingBox: 122 100 634 487
